Non-ideal Boson system in the Gaussian approximation

We investigate ground-state and thermal properties of a system of non-relativistic bosons interacting through repulsive, two-body interactions in a self-consistent gaussian mean-field approximation wich consists in writing the variational determined density operator as the most general gaussian functional of the quantized field operators. Finite temperature results are obtained in a grand canonical framework. Contact is made with the results of Lee,Yang and Huang in terms of a particular truncations of the gaussian approximation. The full gaussian approximation supports a free phase or a thermodynamically unstable phase when contact forces and a standard renormalization scheme are used. When applied to a Hamiltonian with zero range forces interpreted as an effective theory with a high momentum cut-off, the full gaussian approximation generates a quasi-particle spectrum having an energy gap.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%fig1%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PostScript
%%BoundingBox: 18 18 552 718
%%Creator: Xvgr version 2.10 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
2450 0 translate
90 rotate
1 setlinewidth
/Times-Italic findfont 
90 scalefont
 setfont
[] 0 setdash
7 setlinewidth
524 420 m
524 2030 l
2619 2030 l
2619 420 l
524 420 l
stroke
[] 0 setdash
1 setlinewidth
7 setlinewidth
524 420 m
524 432 l
733 420 m
733 432 l
943 420 m
943 432 l
1152 420 m
1152 432 l
1362 420 m
1362 432 l
1572 420 m
1572 432 l
1781 420 m
1781 432 l
1991 420 m
1991 432 l
2200 420 m
2200 432 l
2410 420 m
2410 432 l
2619 420 m
2619 432 l
524 2030 m
524 2018 l
733 2030 m
733 2018 l
943 2030 m
943 2018 l
1152 2030 m
1152 2018 l
1362 2030 m
1362 2018 l
1572 2030 m
1572 2018 l
1781 2030 m
1781 2018 l
1991 2030 m
1991 2018 l
2200 2030 m
2200 2018 l
2410 2030 m
2410 2018 l
2619 2030 m
2619 2018 l
stroke
524 420 m
524 444 l
943 420 m
943 444 l
1362 420 m
1362 444 l
1781 420 m
1781 444 l
2200 420 m
2200 444 l
2619 420 m
2619 444 l
524 2030 m
524 2006 l
943 2030 m
943 2006 l
1362 2030 m
1362 2006 l
1781 2030 m
1781 2006 l
2200 2030 m
2200 2006 l
2619 2030 m
2619 2006 l
/Times-Italic findfont 
90 scalefont
 setfont
/Helvetica findfont 
90 scalefont
 setfont
stroke
524 345 m
gsave
524 345 translate
0 rotate
0 -30  m
(0.0) CS
(0.0) show
grestore
newpath
943 345 m
gsave
943 345 translate
0 rotate
0 -30  m
(1.0) CS
(1.0) show
grestore
newpath
1362 345 m
gsave
1362 345 translate
0 rotate
0 -30  m
(2.0) CS
(2.0) show
grestore
newpath
1781 345 m
gsave
1781 345 translate
0 rotate
0 -30  m
(3.0) CS
(3.0) show
grestore
newpath
2200 345 m
gsave
2200 345 translate
0 rotate
0 -30  m
(4.0) CS
(4.0) show
grestore
newpath
2619 345 m
gsave
2619 345 translate
0 rotate
0 -30  m
(5.0) CS
(5.0) show
grestore
newpath
/Helvetica findfont 
90 scalefont
 setfont
1571 195 m
gsave
1571 195 translate
0 rotate
0 0  m
(L  \(108 cm-1\)) CS
/Symbol findfont 
90 scalefont
 setfont
(L) show
/Times-Roman findfont 
90 scalefont
 setfont
(  \(10) show
/Times-Roman findfont 
53 scalefont
 setfont
0 53 rmoveto
(8) show
/Times-Roman findfont 
90 scalefont
 setfont
0 -53 rmoveto
( cm) show
/Times-Roman findfont 
53 scalefont
 setfont
0 53 rmoveto
(-1) show
/Times-Roman findfont 
90 scalefont
 setfont
0 -53 rmoveto
(\)) show
grestore
newpath
524 420 m
536 420 l
524 688 m
536 688 l
524 956 m
536 956 l
524 1225 m
536 1225 l
524 1493 m
536 1493 l
524 1761 m
536 1761 l
2619 420 m
2607 420 l
2619 688 m
2607 688 l
2619 956 m
2607 956 l
2619 1225 m
2607 1225 l
2619 1493 m
2607 1493 l
2619 1761 m
2607 1761 l
stroke
524 420 m
548 420 l
524 1761 m
548 1761 l
2619 420 m
2595 420 l
2619 1761 m
2595 1761 l
/Times-Roman findfont 
90 scalefont
 setfont
/Helvetica findfont 
90 scalefont
 setfont
stroke
470 420 m
gsave
470 420 translate
0 rotate
0 -30  m
(0.0) RJ
(0.0) show
grestore
newpath
470 1761 m
gsave
470 1761 translate
0 rotate
0 -30  m
(0.5) RJ
(0.5) show
grestore
newpath
/Helvetica findfont 
90 scalefont
 setfont
280 1225 m
gsave
280 1225 translate
90 rotate
0 0  m
(ET=0 / N  \(oK\)) CS
(E) show
/Helvetica findfont 
53 scalefont
 setfont
0 -26 rmoveto
(T=0) show
/Helvetica findfont 
90 scalefont
 setfont
0 26 rmoveto
( / N  \() show
/Helvetica findfont 
53 scalefont
 setfont
0 53 rmoveto
(o) show
/Helvetica findfont 
90 scalefont
 setfont
0 -53 rmoveto
(K\)) show
grestore
newpath
1 setlinewidth
7 setlinewidth
/Helvetica findfont 
90 scalefont
 setfont
1571 2198 m
gsave
1571 2198 translate
0 rotate
0 0  m
(Tommasini and Piza   Fig. 1) CS
(Tommasini and Piza   Fig. 1) show
grestore
newpath
524 1090 m
628 1123 l
943 1157 l
1362 1184 l
1781 1211 l
2200 1278 l
2410 1359 l
2515 1493 l
2567 1600 l
2619 1815 l
stroke
showpage
%%Trailer

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%fig2%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PostScript
%%BoundingBox: 18 18 552 718
%%Creator: Xvgr version 2.10 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
2450 0 translate
90 rotate
1 setlinewidth
/Times-Italic findfont 
90 scalefont
 setfont
[] 0 setdash
7 setlinewidth
524 420 m
524 2030 l
2619 2030 l
2619 420 l
524 420 l
stroke
[] 0 setdash
1 setlinewidth
7 setlinewidth
524 420 m
524 432 l
655 420 m
655 432 l
786 420 m
786 432 l
917 420 m
917 432 l
1048 420 m
1048 432 l
1179 420 m
1179 432 l
1310 420 m
1310 432 l
1441 420 m
1441 432 l
1572 420 m
1572 432 l
1702 420 m
1702 432 l
1833 420 m
1833 432 l
1964 420 m
1964 432 l
2095 420 m
2095 432 l
2226 420 m
2226 432 l
2357 420 m
2357 432 l
2488 420 m
2488 432 l
2619 420 m
2619 432 l
524 2030 m
524 2018 l
655 2030 m
655 2018 l
786 2030 m
786 2018 l
917 2030 m
917 2018 l
1048 2030 m
1048 2018 l
1179 2030 m
1179 2018 l
1310 2030 m
1310 2018 l
1441 2030 m
1441 2018 l
1572 2030 m
1572 2018 l
1702 2030 m
1702 2018 l
1833 2030 m
1833 2018 l
1964 2030 m
1964 2018 l
2095 2030 m
2095 2018 l
2226 2030 m
2226 2018 l
2357 2030 m
2357 2018 l
2488 2030 m
2488 2018 l
2619 2030 m
2619 2018 l
stroke
524 420 m
524 444 l
1179 420 m
1179 444 l
1833 420 m
1833 444 l
2488 420 m
2488 444 l
524 2030 m
524 2006 l
1179 2030 m
1179 2006 l
1833 2030 m
1833 2006 l
2488 2030 m
2488 2006 l
/Times-Italic findfont 
90 scalefont
 setfont
/Helvetica findfont 
90 scalefont
 setfont
stroke
524 345 m
gsave
524 345 translate
0 rotate
0 -30  m
(0.0) CS
(0.0) show
grestore
newpath
1179 345 m
gsave
1179 345 translate
0 rotate
0 -30  m
(0.5) CS
(0.5) show
grestore
newpath
1833 345 m
gsave
1833 345 translate
0 rotate
0 -30  m
(1.0) CS
(1.0) show
grestore
newpath
2488 345 m
gsave
2488 345 translate
0 rotate
0 -30  m
(1.5) CS
(1.5) show
grestore
newpath
/Helvetica findfont 
90 scalefont
 setfont
1571 195 m
gsave
1571 195 translate
0 rotate
0 0  m
(r  \(1022 cm-3\)) CS
/Symbol findfont 
90 scalefont
 setfont
(r) show
/Times-Roman findfont 
90 scalefont
 setfont
(  \(10) show
/Times-Roman findfont 
53 scalefont
 setfont
0 53 rmoveto
(22) show
/Times-Roman findfont 
90 scalefont
 setfont
0 -53 rmoveto
( cm) show
/Times-Roman findfont 
53 scalefont
 setfont
0 53 rmoveto
(-3) show
/Times-Roman findfont 
90 scalefont
 setfont
0 -53 rmoveto
(\)) show
grestore
newpath
524 420 m
536 420 l
524 742 m
536 742 l
524 1064 m
536 1064 l
524 1386 m
536 1386 l
524 1708 m
536 1708 l
524 2030 m
536 2030 l
2619 420 m
2607 420 l
2619 742 m
2607 742 l
2619 1064 m
2607 1064 l
2619 1386 m
2607 1386 l
2619 1708 m
2607 1708 l
2619 2030 m
2607 2030 l
stroke
524 420 m
548 420 l
524 1064 m
548 1064 l
524 1708 m
548 1708 l
2619 420 m
2595 420 l
2619 1064 m
2595 1064 l
2619 1708 m
2595 1708 l
/Times-Roman findfont 
90 scalefont
 setfont
/Helvetica findfont 
90 scalefont
 setfont
stroke
470 420 m
gsave
470 420 translate
0 rotate
0 -30  m
(0.0) RJ
(0.0) show
grestore
newpath
470 1064 m
gsave
470 1064 translate
0 rotate
0 -30  m
(1.0) RJ
(1.0) show
grestore
newpath
470 1708 m
gsave
470 1708 translate
0 rotate
0 -30  m
(2.0) RJ
(2.0) show
grestore
newpath
/Helvetica findfont 
90 scalefont
 setfont
280 1225 m
gsave
280 1225 translate
90 rotate
0 0  m
(m \(oK\)) CS
/Symbol findfont 
90 scalefont
 setfont
(m) show
/Times-Roman findfont 
90 scalefont
 setfont
( \() show
/Times-Roman findfont 
53 scalefont
 setfont
0 53 rmoveto
(o) show
/Times-Roman findfont 
90 scalefont
 setfont
0 -53 rmoveto
(K\)) show
grestore
newpath
1 setlinewidth
7 setlinewidth
/Times-Roman findfont 
90 scalefont
 setfont
/Helvetica findfont 
90 scalefont
 setfont
1571 2198 m
gsave
1571 2198 translate
0 rotate
0 0  m
(Tommasini and Piza   Fig. 2) CS
(Tommasini and Piza   Fig. 2) show
grestore
newpath
[40 20] 0 setdash
1177 927 m
1277 1137 l
1418 1387 l
1643 1718 l
1834 1954 l
stroke
[] 0 setdash
1834 1954 m
1643 1716 l
1549 1563 l
1489 1454 l
1462 1360 l
1454 1312 l
1453 1245 l
1468 1204 l
1509 1157 l
1574 1109 l
1643 1089 l
1730 1076 l
1830 1074 l
1971 1082 l
2132 1096 l
2353 1123 l
2619 1191 l
stroke
1 setlinewidth
[4 8] 0 setdash
524 1137 m
1277 1137 l
1277 420 l
1277 1137 l
2397 1137 l
2397 420 l
stroke
[] 0 setdash
7 setlinewidth
/Helvetica findfont 
90 scalefont
 setfont
/Helvetica findfont 
90 scalefont
 setfont
[40 20] 0 setdash
786 1772 m
945 1772 l
stroke
[] 0 setdash
998 1772 m
gsave
998 1772 translate
0 rotate
0 -30  m
/Symbol findfont 
90 scalefont
 setfont
(r) show
/Symbol findfont 
53 scalefont
 setfont
0 -26 rmoveto
(0) show
/Times-Roman findfont 
53 scalefont
 setfont
/Times-Roman findfont 
90 scalefont
 setfont
0 26 rmoveto
(=0) show
grestore
newpath
/Times-Roman findfont 
90 scalefont
 setfont
/Helvetica findfont 
90 scalefont
 setfont
786 1660 m
945 1660 l
stroke
998 1660 m
gsave
998 1660 translate
0 rotate
0 -30  m
/Symbol findfont 
90 scalefont
 setfont
(r) show
/Symbol findfont 
53 scalefont
 setfont
0 -26 rmoveto
(0) show
/Times-Roman findfont 
53 scalefont
 setfont
/Times-Roman findfont 
90 scalefont
 setfont
0 26 rmoveto
(>0) show
grestore
newpath
showpage
%%Trailer

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%fig3%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PostScript
%%BoundingBox: 18 18 552 718
%%Creator: Xvgr version 2.10 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
2450 0 translate
90 rotate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont 
60 scalefont
 setfont
[] 0 setdash
7 setlinewidth
524 420 m
524 2030 l
2619 2030 l
2619 420 l
524 420 l
stroke
[] 0 setdash
1 setlinewidth
7 setlinewidth
524 420 m
524 432 l
786 420 m
786 432 l
1048 420 m
1048 432 l
1310 420 m
1310 432 l
1572 420 m
1572 432 l
1833 420 m
1833 432 l
2095 420 m
2095 432 l
2357 420 m
2357 432 l
2619 420 m
2619 432 l
524 2030 m
524 2018 l
786 2030 m
786 2018 l
1048 2030 m
1048 2018 l
1310 2030 m
1310 2018 l
1572 2030 m
1572 2018 l
1833 2030 m
1833 2018 l
2095 2030 m
2095 2018 l
2357 2030 m
2357 2018 l
2619 2030 m
2619 2018 l
stroke
524 420 m
524 444 l
1048 420 m
1048 444 l
1572 420 m
1572 444 l
2095 420 m
2095 444 l
2619 420 m
2619 444 l
524 2030 m
524 2006 l
1048 2030 m
1048 2006 l
1572 2030 m
1572 2006 l
2095 2030 m
2095 2006 l
2619 2030 m
2619 2006 l
/Times-Italic findfont 
90 scalefont
 setfont
/Helvetica findfont 
90 scalefont
 setfont
stroke
524 345 m
gsave
524 345 translate
0 rotate
0 -30  m
(0.8) CS
(0.8) show
grestore
newpath
1048 345 m
gsave
1048 345 translate
0 rotate
0 -30  m
(1.0) CS
(1.0) show
grestore
newpath
1572 345 m
gsave
1572 345 translate
0 rotate
0 -30  m
(1.2) CS
(1.2) show
grestore
newpath
2095 345 m
gsave
2095 345 translate
0 rotate
0 -30  m
(1.4) CS
(1.4) show
grestore
newpath
2619 345 m
gsave
2619 345 translate
0 rotate
0 -30  m
(1.6) CS
(1.6) show
grestore
newpath
/Helvetica findfont 
90 scalefont
 setfont
1571 195 m
gsave
1571 195 translate
0 rotate
0 0  m
(P \(1022 oK cm-3\)) CS
(P \(10) show
/Helvetica findfont 
53 scalefont
 setfont
0 53 rmoveto
(22 o) show
/Helvetica findfont 
90 scalefont
 setfont
0 -53 rmoveto
(K cm) show
/Helvetica findfont 
53 scalefont
 setfont
0 53 rmoveto
(-3) show
/Helvetica findfont 
90 scalefont
 setfont
0 -53 rmoveto
(\)) show
grestore
newpath
524 420 m
536 420 l
524 509 m
536 509 l
524 598 m
536 598 l
524 688 m
536 688 l
524 777 m
536 777 l
524 867 m
536 867 l
524 956 m
536 956 l
524 1046 m
536 1046 l
524 1135 m
536 1135 l
524 1225 m
536 1225 l
524 1314 m
536 1314 l
524 1403 m
536 1403 l
524 1493 m
536 1493 l
524 1582 m
536 1582 l
524 1672 m
536 1672 l
524 1761 m
536 1761 l
524 1851 m
536 1851 l
524 1940 m
536 1940 l
524 2030 m
536 2030 l
2619 420 m
2607 420 l
2619 509 m
2607 509 l
2619 598 m
2607 598 l
2619 688 m
2607 688 l
2619 777 m
2607 777 l
2619 867 m
2607 867 l
2619 956 m
2607 956 l
2619 1046 m
2607 1046 l
2619 1135 m
2607 1135 l
2619 1225 m
2607 1225 l
2619 1314 m
2607 1314 l
2619 1403 m
2607 1403 l
2619 1493 m
2607 1493 l
2619 1582 m
2607 1582 l
2619 1672 m
2607 1672 l
2619 1761 m
2607 1761 l
2619 1851 m
2607 1851 l
2619 1940 m
2607 1940 l
2619 2030 m
2607 2030 l
stroke
524 420 m
548 420 l
524 867 m
548 867 l
524 1314 m
548 1314 l
524 1761 m
548 1761 l
2619 420 m
2595 420 l
2619 867 m
2595 867 l
2619 1314 m
2595 1314 l
2619 1761 m
2595 1761 l
/Helvetica findfont 
90 scalefont
 setfont
stroke
466 420 m
gsave
466 420 translate
0 rotate
0 -30  m
(0.0) RJ
(0.0) show
grestore
newpath
466 867 m
gsave
466 867 translate
0 rotate
0 -30  m
(0.5) RJ
(0.5) show
grestore
newpath
466 1314 m
gsave
466 1314 translate
0 rotate
0 -30  m
(1.0) RJ
(1.0) show
grestore
newpath
466 1761 m
gsave
466 1761 translate
0 rotate
0 -30  m
(1.5) RJ
(1.5) show
grestore
newpath
/Helvetica findfont 
90 scalefont
 setfont
274 1225 m
gsave
274 1225 translate
90 rotate
0 0  m
(m \(oK\)) CS
/Symbol findfont 
90 scalefont
 setfont
(m) show
/Times-Roman findfont 
90 scalefont
 setfont
( \() show
/Times-Roman findfont 
53 scalefont
 setfont
0 53 rmoveto
(o) show
/Times-Roman findfont 
90 scalefont
 setfont
0 -53 rmoveto
(K\)) show
grestore
newpath
1 setlinewidth
7 setlinewidth
/Times-Roman findfont 
90 scalefont
 setfont
/Helvetica findfont 
90 scalefont
 setfont
1571 2198 m
gsave
1571 2198 translate
0 rotate
0 0  m
(Tommasini and Piza    Fig. 3) CS
(Tommasini and Piza    Fig. 3) show
grestore
newpath
619 690 m
784 825 l
965 961 l
1215 1137 l
1496 1326 l
1652 1416 l
1918 1569 l
2138 1691 l
2294 1766 l
2489 1860 l
2294 1772 l
2138 1699 l
1867 1569 l
1546 1426 l
1316 1326 l
1652 1416 l
1947 1483 l
2198 1529 l
stroke
1 setlinewidth
[4 8] 0 setdash
524 1416 m
1650 1416 l
1650 420 l
stroke
[] 0 setdash
7 setlinewidth
showpage
%%Trailer

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%fig4%%%%%%%%%%%%%%%%%%%%%%%%
%!PostScript
%%BoundingBox: 18 18 552 718
%%Creator: Xvgr version 2.10 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
2450 0 translate
90 rotate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont 
60 scalefont
 setfont
[] 0 setdash
7 setlinewidth
524 420 m
524 2030 l
2619 2030 l
2619 420 l
524 420 l
stroke
[] 0 setdash
1 setlinewidth
7 setlinewidth
524 420 m
524 432 l
943 420 m
943 432 l
1362 420 m
1362 432 l
1781 420 m
1781 432 l
2200 420 m
2200 432 l
2619 420 m
2619 432 l
524 2030 m
524 2018 l
943 2030 m
943 2018 l
1362 2030 m
1362 2018 l
1781 2030 m
1781 2018 l
2200 2030 m
2200 2018 l
2619 2030 m
2619 2018 l
stroke
524 420 m
524 444 l
1362 420 m
1362 444 l
2200 420 m
2200 444 l
524 2030 m
524 2006 l
1362 2030 m
1362 2006 l
2200 2030 m
2200 2006 l
/Times-Italic findfont 
90 scalefont
 setfont
/Helvetica findfont 
90 scalefont
 setfont
stroke
524 345 m
gsave
524 345 translate
0 rotate
0 -30  m
(0.0) CS
(0.0) show
grestore
newpath
1362 345 m
gsave
1362 345 translate
0 rotate
0 -30  m
(1.0) CS
(1.0) show
grestore
newpath
2200 345 m
gsave
2200 345 translate
0 rotate
0 -30  m
(2.0) CS
(2.0) show
grestore
newpath
/Helvetica findfont 
90 scalefont
 setfont
1571 195 m
gsave
1571 195 translate
0 rotate
0 0  m
(r-1 \(10-22 cm3\)) CS
/Symbol findfont 
90 scalefont
 setfont
(r) show
/Times-Roman findfont 
90 scalefont
 setfont
/Times-Roman findfont 
53 scalefont
 setfont
0 53 rmoveto
(-1) show
/Times-Roman findfont 
90 scalefont
 setfont
0 -53 rmoveto
( \(10) show
/Times-Roman findfont 
53 scalefont
 setfont
0 53 rmoveto
(-22) show
/Times-Roman findfont 
90 scalefont
 setfont
0 -53 rmoveto
( cm) show
/Times-Roman findfont 
53 scalefont
 setfont
0 53 rmoveto
(3) show
/Times-Roman findfont 
90 scalefont
 setfont
0 -53 rmoveto
(\)) show
grestore
newpath
524 420 m
536 420 l
524 742 m
536 742 l
524 1064 m
536 1064 l
524 1386 m
536 1386 l
524 1708 m
536 1708 l
524 2030 m
536 2030 l
2619 420 m
2607 420 l
2619 742 m
2607 742 l
2619 1064 m
2607 1064 l
2619 1386 m
2607 1386 l
2619 1708 m
2607 1708 l
2619 2030 m
2607 2030 l
stroke
524 420 m
548 420 l
524 1064 m
548 1064 l
524 1708 m
548 1708 l
2619 420 m
2595 420 l
2619 1064 m
2595 1064 l
2619 1708 m
2595 1708 l
/Times-Roman findfont 
90 scalefont
 setfont
/Helvetica findfont 
90 scalefont
 setfont
stroke
470 420 m
gsave
470 420 translate
0 rotate
0 -30  m
(0.0) RJ
(0.0) show
grestore
newpath
470 1064 m
gsave
470 1064 translate
0 rotate
0 -30  m
(1.0) RJ
(1.0) show
grestore
newpath
470 1708 m
gsave
470 1708 translate
0 rotate
0 -30  m
(2.0) RJ
(2.0) show
grestore
newpath
/Helvetica findfont 
90 scalefont
 setfont
280 1225 m
gsave
280 1225 translate
90 rotate
0 0  m
(P \(1022 oK cm-3\)) CS
(P \(10) show
/Helvetica findfont 
53 scalefont
 setfont
0 53 rmoveto
(22 o) show
/Helvetica findfont 
90 scalefont
 setfont
0 -53 rmoveto
(K cm) show
/Helvetica findfont 
53 scalefont
 setfont
0 53 rmoveto
(-3) show
/Helvetica findfont 
90 scalefont
 setfont
0 -53 rmoveto
(\)) show
grestore
newpath
1 setlinewidth
7 setlinewidth
/Helvetica findfont 
90 scalefont
 setfont
1571 2198 m
gsave
1571 2198 translate
0 rotate
0 0  m
(Tommasini and Piza   Fig. 4) CS
(Tommasini and Piza   Fig. 4) show
grestore
newpath
[4 8] 0 setdash
943 1285 m
992 1099 l
1044 980 l
1077 903 l
1111 832 l
1161 774 l
1210 731 l
1283 668 l
1377 614 l
1460 582 l
1564 549 l
1668 528 l
1705 521 l
1772 507 l
1980 480 l
2188 467 l
stroke
[] 0 setdash
940 1556 m
992 1400 l
1044 1306 l
1111 1218 l
1152 1192 l
1210 1160 l
1283 1137 l
1377 1134 l
1460 1138 l
1564 1160 l
1668 1218 l
1705 1265 l
1708 1293 l
1705 1322 l
1668 1400 l
1564 1546 l
1460 1712 l
1377 1840 l
stroke
[40 20] 0 setdash
1377 1840 m
1460 1713 l
1564 1556 l
1668 1450 l
1705 1411 l
1772 1353 l
1980 1218 l
2188 1103 l
2396 1028 l
2619 961 l
stroke
[] 0 setdash
1 setlinewidth
[4 8] 0 setdash
524 1212 m
1127 1212 l
1127 420 l
1127 1212 l
1991 1212 l
1991 420 l
stroke
[] 0 setdash
7 setlinewidth
1 setlinewidth
1555 1546 m
stroke
7 setlinewidth
1127 1212 m
1991 1212 l
stroke
/Helvetica findfont 
90 scalefont
 setfont
/Helvetica-Bold findfont 
90 scalefont
 setfont
/Helvetica-Bold findfont 
90 scalefont
 setfont
[4 8] 0 setdash
1658 1868 m
1817 1868 l
stroke
[] 0 setdash
1870 1868 m
gsave
1870 1868 translate
0 rotate
0 -30  m
/Symbol findfont 
90 scalefont
 setfont
(r) show
/Symbol findfont 
53 scalefont
 setfont
0 -26 rmoveto
(0) show
/Symbol findfont 
90 scalefont
 setfont
0 26 rmoveto
/Times-Roman findfont 
90 scalefont
 setfont
(>0, T=0) show
/Times-Roman findfont 
53 scalefont
 setfont
0 53 rmoveto
(o) show
/Times-Roman findfont 
90 scalefont
 setfont
0 -53 rmoveto
(K) show
grestore
newpath
/Times-Roman findfont 
90 scalefont
 setfont
/Helvetica-Bold findfont 
90 scalefont
 setfont
1658 1756 m
1817 1756 l
stroke
1870 1756 m
gsave
1870 1756 translate
0 rotate
0 -30  m
/Symbol findfont 
90 scalefont
 setfont
(r) show
/Symbol findfont 
53 scalefont
 setfont
0 -26 rmoveto
(0) show
/Symbol findfont 
90 scalefont
 setfont
0 26 rmoveto
/Times-Roman findfont 
90 scalefont
 setfont
(>0, T=2) show
/Times-Roman findfont 
53 scalefont
 setfont
0 53 rmoveto
(o) show
/Times-Roman findfont 
90 scalefont
 setfont
0 -53 rmoveto
(K) show
grestore
newpath
/Times-Roman findfont 
90 scalefont
 setfont
/Helvetica-Bold findfont 
90 scalefont
 setfont
[40 20] 0 setdash
1658 1644 m
1817 1644 l
stroke
[] 0 setdash
1870 1644 m
gsave
1870 1644 translate
0 rotate
0 -30  m
/Symbol findfont 
90 scalefont
 setfont
(r) show
/Symbol findfont 
53 scalefont
 setfont
0 -26 rmoveto
(0) show
/Symbol findfont 
90 scalefont
 setfont
0 26 rmoveto
/Times-Roman findfont 
90 scalefont
 setfont
(=0, T=2) show
/Times-Roman findfont 
53 scalefont
 setfont
0 53 rmoveto
(o) show
/Times-Roman findfont 
90 scalefont
 setfont
0 -53 rmoveto
(K) show
grestore
newpath
showpage
%%Trailer

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%fig5%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PostScript
%%BoundingBox: 18 18 552 718
%%Creator: Xvgr version 2.10 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
2450 0 translate
90 rotate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont 
60 scalefont
 setfont
[] 0 setdash
7 setlinewidth
524 420 m
524 2030 l
2619 2030 l
2619 420 l
524 420 l
stroke
[] 0 setdash
1 setlinewidth
7 setlinewidth
524 420 m
524 432 l
943 420 m
943 432 l
1362 420 m
1362 432 l
1781 420 m
1781 432 l
2200 420 m
2200 432 l
2619 420 m
2619 432 l
524 2030 m
524 2018 l
943 2030 m
943 2018 l
1362 2030 m
1362 2018 l
1781 2030 m
1781 2018 l
2200 2030 m
2200 2018 l
2619 2030 m
2619 2018 l
stroke
524 420 m
524 444 l
1362 420 m
1362 444 l
2200 420 m
2200 444 l
524 2030 m
524 2006 l
1362 2030 m
1362 2006 l
2200 2030 m
2200 2006 l
/Times-Italic findfont 
90 scalefont
 setfont
/Helvetica findfont 
90 scalefont
 setfont
stroke
524 345 m
gsave
524 345 translate
0 rotate
0 -30  m
(0.0) CS
(0.0) show
grestore
newpath
1362 345 m
gsave
1362 345 translate
0 rotate
0 -30  m
(1.0) CS
(1.0) show
grestore
newpath
2200 345 m
gsave
2200 345 translate
0 rotate
0 -30  m
(2.0) CS
(2.0) show
grestore
newpath
/Helvetica findfont 
90 scalefont
 setfont
1571 195 m
gsave
1571 195 translate
0 rotate
0 0  m
(r-1 \(10-22 cm3\)) CS
/Symbol findfont 
90 scalefont
 setfont
(r) show
/Symbol findfont 
53 scalefont
 setfont
0 53 rmoveto
(-1) show
/Symbol findfont 
90 scalefont
 setfont
0 -53 rmoveto
/Times-Roman findfont 
90 scalefont
 setfont
( \(10) show
/Times-Roman findfont 
53 scalefont
 setfont
0 53 rmoveto
(-22) show
/Times-Roman findfont 
90 scalefont
 setfont
0 -53 rmoveto
( cm) show
/Times-Roman findfont 
53 scalefont
 setfont
0 53 rmoveto
(3) show
/Times-Roman findfont 
90 scalefont
 setfont
0 -53 rmoveto
(\)) show
grestore
newpath
524 420 m
536 420 l
524 509 m
536 509 l
524 598 m
536 598 l
524 688 m
536 688 l
524 777 m
536 777 l
524 867 m
536 867 l
524 956 m
536 956 l
524 1046 m
536 1046 l
524 1135 m
536 1135 l
524 1225 m
536 1225 l
524 1314 m
536 1314 l
524 1403 m
536 1403 l
524 1493 m
536 1493 l
524 1582 m
536 1582 l
524 1672 m
536 1672 l
524 1761 m
536 1761 l
524 1851 m
536 1851 l
524 1940 m
536 1940 l
524 2030 m
536 2030 l
2619 420 m
2607 420 l
2619 509 m
2607 509 l
2619 598 m
2607 598 l
2619 688 m
2607 688 l
2619 777 m
2607 777 l
2619 867 m
2607 867 l
2619 956 m
2607 956 l
2619 1046 m
2607 1046 l
2619 1135 m
2607 1135 l
2619 1225 m
2607 1225 l
2619 1314 m
2607 1314 l
2619 1403 m
2607 1403 l
2619 1493 m
2607 1493 l
2619 1582 m
2607 1582 l
2619 1672 m
2607 1672 l
2619 1761 m
2607 1761 l
2619 1851 m
2607 1851 l
2619 1940 m
2607 1940 l
2619 2030 m
2607 2030 l
stroke
524 420 m
548 420 l
524 598 m
548 598 l
524 777 m
548 777 l
524 956 m
548 956 l
524 1135 m
548 1135 l
524 1314 m
548 1314 l
524 1493 m
548 1493 l
524 1672 m
548 1672 l
524 1851 m
548 1851 l
524 2030 m
548 2030 l
2619 420 m
2595 420 l
2619 598 m
2595 598 l
2619 777 m
2595 777 l
2619 956 m
2595 956 l
2619 1135 m
2595 1135 l
2619 1314 m
2595 1314 l
2619 1493 m
2595 1493 l
2619 1672 m
2595 1672 l
2619 1851 m
2595 1851 l
2619 2030 m
2595 2030 l
/Times-Roman findfont 
90 scalefont
 setfont
/Helvetica findfont 
90 scalefont
 setfont
stroke
470 420 m
gsave
470 420 translate
0 rotate
0 -30  m
(0.0) RJ
(0.0) show
grestore
newpath
470 598 m
gsave
470 598 translate
0 rotate
0 -30  m
(1.0) RJ
(1.0) show
grestore
newpath
470 777 m
gsave
470 777 translate
0 rotate
0 -30  m
(2.0) RJ
(2.0) show
grestore
newpath
470 956 m
gsave
470 956 translate
0 rotate
0 -30  m
(3.0) RJ
(3.0) show
grestore
newpath
470 1135 m
gsave
470 1135 translate
0 rotate
0 -30  m
(4.0) RJ
(4.0) show
grestore
newpath
470 1314 m
gsave
470 1314 translate
0 rotate
0 -30  m
(5.0) RJ
(5.0) show
grestore
newpath
470 1493 m
gsave
470 1493 translate
0 rotate
0 -30  m
(6.0) RJ
(6.0) show
grestore
newpath
470 1672 m
gsave
470 1672 translate
0 rotate
0 -30  m
(7.0) RJ
(7.0) show
grestore
newpath
470 1851 m
gsave
470 1851 translate
0 rotate
0 -30  m
(8.0) RJ
(8.0) show
grestore
newpath
470 2030 m
gsave
470 2030 translate
0 rotate
0 -30  m
(9.0) RJ
(9.0) show
grestore
newpath
/Helvetica findfont 
90 scalefont
 setfont
280 1225 m
gsave
280 1225 translate
90 rotate
0 0  m
(P \(1022 oK cm-3\)) CS
(P \(10) show
/Helvetica findfont 
53 scalefont
 setfont
0 53 rmoveto
(22) show
/Helvetica findfont 
90 scalefont
 setfont
0 -53 rmoveto
( ) show
/Helvetica findfont 
53 scalefont
 setfont
0 53 rmoveto
(o) show
/Helvetica findfont 
90 scalefont
 setfont
0 -53 rmoveto
(K cm) show
/Helvetica findfont 
53 scalefont
 setfont
0 53 rmoveto
(-3) show
/Helvetica findfont 
90 scalefont
 setfont
0 -53 rmoveto
(\)) show
grestore
newpath
1 setlinewidth
7 setlinewidth
/Helvetica findfont 
90 scalefont
 setfont
1571 2198 m
gsave
1571 2198 translate
0 rotate
0 0  m
(Tommasini and Piza   Fig. 5) CS
(Tommasini and Piza   Fig. 5) show
grestore
newpath
737 1426 m
751 1257 l
768 1144 l
788 1031 l
829 886 l
849 827 l
880 748 l
941 664 l
1042 572 l
1093 542 l
1119 532 l
1154 516 l
1261 492 l
1363 476 l
1439 461 l
1541 458 l
1643 452 l
1775 444 l
1999 439 l
2202 431 l
2396 426 l
2619 425 l
stroke
737 1442 m
751 1321 l
768 1192 l
788 1092 l
829 940 l
849 880 l
880 814 l
941 737 l
1042 669 l
1093 645 l
1119 637 l
1154 637 l
1261 637 l
1363 637 l
1439 637 l
1541 637 l
1643 637 l
1775 637 l
1999 637 l
stroke
737 1563 m
751 1418 l
768 1332 l
788 1249 l
829 1117 l
849 1072 l
880 1031 l
941 1031 l
1042 1031 l
1093 1031 l
1119 1031 l
1154 1031 l
1261 1031 l
1363 1031 l
stroke
737 1869 m
751 1748 l
768 1685 l
788 1685 l
829 1685 l
849 1685 l
880 1685 l
941 1685 l
1042 1685 l
1093 1685 l
stroke
[40 20] 0 setdash
1999 637 m
2202 609 l
2396 589 l
2619 571 l
stroke
[] 0 setdash
[40 20] 0 setdash
1363 1031 m
1439 964 l
1541 911 l
1643 862 l
1775 814 l
1999 750 l
2202 709 l
2396 677 l
2619 648 l
stroke
[] 0 setdash
[40 20] 0 setdash
1093 1685 m
1119 1603 l
1154 1522 l
1261 1345 l
1363 1216 l
1439 1147 l
1541 1072 l
1643 1007 l
1775 943 l
1999 862 l
2202 801 l
2396 766 l
2619 725 l
stroke
[] 0 setdash
/Helvetica findfont 
90 scalefont
 setfont
/Helvetica findfont 
90 scalefont
 setfont
1785 1703 m
1997 1703 l
stroke
2050 1703 m
gsave
2050 1703 translate
0 rotate
0 -30  m
/Symbol findfont 
90 scalefont
 setfont
(r) show
/Symbol findfont 
53 scalefont
 setfont
0 -26 rmoveto
(0) show
/Symbol findfont 
90 scalefont
 setfont
0 26 rmoveto
/Times-Roman findfont 
90 scalefont
 setfont
(>0) show
grestore
newpath
/Times-Roman findfont 
90 scalefont
 setfont
/Helvetica findfont 
90 scalefont
 setfont
[40 20] 0 setdash
1785 1591 m
1997 1591 l
stroke
[] 0 setdash
2050 1591 m
gsave
2050 1591 translate
0 rotate
0 -30  m
/Symbol findfont 
90 scalefont
 setfont
(r) show
/Symbol findfont 
53 scalefont
 setfont
0 -26 rmoveto
(0) show
/Symbol findfont 
90 scalefont
 setfont
0 26 rmoveto
/Times-Roman findfont 
90 scalefont
 setfont
(=0) show
grestore
newpath
showpage
%%Trailer
